A BCool survey of stellar magnetic cycles

The magnetic cycle on the Sun consists of two consecutive 11-yr sunspot cycles and exhibits a polarity reversal around sunspot maximum. Although solar dynamo theories have progressively become more sophisticated, the details as to how the dynamo sustains magnetic fields are still subject of research. Observing the magnetic fields of Sun-like stars are useful to contextualise the solar dynamo. The BCool survey studies the evolution of surface magnetic fields to understand how dynamo-generated processes are influenced by key ingredients, like mass and rotation. Here, we focus on six Sun-like stars with mass between 1.02 and 1.06 MSun and with 3.5-21 d rotation period. We analysed high-resolution spectropolarimetric data collected with ESPaDOnS, Narval and Neo-Narval. We measured the longitudinal magnetic field from least-squares deconvolution line profiles and inspected its long-term behaviour with a Lomb-Scargle periodogram and a Gaussian process. We applied Zeeman-Doppler imaging to reconstruct the large-scale magnetic field geometry at the stellar surface for different epochs. Two stars, namely HD 9986 and HD 56124 (Prot ~ 20 d) exhibit repeating polarity reversals of the radial or toroidal field component on time scales of 5 to 6 yr. HD 73350 (Prot = 12 d) has one polarity reversal of the toroidal component and HD 76151 (Prot=17 d) may have short-term evolution (2.5 yr) modulated by the long-term (16 yr) chromospheric cycle. HD 166435 and HD 175726 (Prot =3-5 d), manifest complex magnetic fields without cyclic evolution. Our findings indicate the potential dependence of the magnetic cycles nature with stellar rotation period. For the two stars with likely cycles, the polarity reversal time scale seems to decrease with decreasing rotation period or Rossby number. These results represent important observational constraints for dynamo models of solar-like stars.

==> (inline-0) <==
\begin{longtable}{lcrcccrc}
\caption{\label{tab:log} Observations of HD\,9986. The columns are: (1 and 2) date and universal time of the observations, (3) rotational cycle of the observations found using Eq.~\ref{eq:ephemeris}, (4) exposure time of a polarimetric sequence, (5) signal-to-noise ratio at 650 nm per polarimetric sequence, (6) RMS noise level of Stokes $V$ signal in units of unpolarised continuum, (7) longitudinal magnetic field and formal error bar, (8) $S$-index and formal error bar.} \\
\hline\hline
Date & UT & $n_\mathrm{cyc}$ & $t_{exp}$ & S/N & $\sigma_\mathrm{LSD}$ & B$_\ell$ & $S$-index\\
 & [hh:mm:ss] & & [s] & & [$10^{-5}I_c$] & [G] & \\
\hline
\multicolumn{6}{c}{2008}\\
\hline
Jan 19 & 18:05:05 & 0.00 & 4x800.0 & 364 & 9.1 & $1.20\pm1.43$ & $0.208\pm0.013$ \\
Jan 21 & 18:12:30 & 0.10 & 4x900.0 & 672 & 4.1 & $0.32\pm0.72$ & $0.208\pm0.006$ \\
Jan 22 & 18:06:46 & 0.14 & 4x900.0 & 472 & 6.8 & $0.40\pm1.04$ & $0.210\pm0.009$ \\
Jan 23 & 18:12:35 & 0.19 & 4x900.0 & 543 & 5.8 & $-0.17\pm0.94$ & $0.210\pm0.008$ \\
Jan 24 & 18:42:40 & 0.24 & 4x900.0 & 511 & 5.8 & $-0.06\pm0.99$ & $0.209\pm0.007$ \\
Jan 25 & 18:17:39 & 0.29 & 4x900.0 & 548 & 5.4 & $-0.59\pm0.91$ & $0.209\pm0.008$ \\
Jan 27 & 18:33:25 & 0.38 & 4x900.0 & 565 & 5.7 & $-0.21\pm0.90$ & $0.211\pm0.008$ \\
Jan 28 & 18:56:29 & 0.43 & 4x900.0 & 683 & 4.5 & $0.26\pm0.71$ & $0.209\pm0.006$ \\
Jan 29 & 18:46:08 & 0.48 & 4x900.0 & 631 & 4.6 & $0.51\pm0.76$ & $0.211\pm0.006$ \\
Jan 31 & 18:43:48 & 0.57 & 4x900.0 & 607 & 4.7 & $0.46\pm0.80$ & $0.213\pm0.007$ \\
Feb 02 & 18:48:27 & 0.67 & 4x900.0 & 657 & 5.0 & $0.75\pm0.76$ & $0.211\pm0.007$ \\
Feb 05 & 18:25:14 & 0.81 & 4x900.0 & 587 & 5.6 & $0.37\pm0.85$ & $0.208\pm0.007$ \\
Feb 06 & 18:26:19 & 0.86 & 4x900.0 & 581 & 4.8 & $-0.44\pm0.84$ & $0.208\pm0.007$ \\
Feb 09 & 18:36:13 & 1.00 & 4x900.0 & 518 & 6.4 & $1.57\pm0.99$ & $0.209\pm0.009$ \\
Feb 11 & 18:41:48 & 1.09 & 4x900.0 & 650 & 4.5 & $2.04\pm0.77$ & $0.208\pm0.006$ \\
Feb 12 & 18:44:39 & 1.14 & 4x900.0 & 656 & 4.4 & $1.35\pm0.76$ & $0.208\pm0.006$ \\
Feb 13 & 18:46:18 & 1.19 & 4x900.0 & 589 & 4.9 & $0.41\pm0.85$ & $0.207\pm0.007$ \\
Feb 14 & 19:09:42 & 1.24 & 4x900.0 & 626 & 4.8 & $0.13\pm0.77$ & $0.207\pm0.006$ \\
Feb 15 & 18:40:03 & 1.28 & 4x900.0 & 682 & 4.2 & $-2.13\pm0.72$ & $0.208\pm0.006$ \\
Feb 16 & 18:50:50 & 1.33 & 4x900.0 & 649 & 4.4 & $-0.59\pm0.76$ & $0.209\pm0.007$ \\
\hline
\multicolumn{6}{c}{2010}\\
\hline
Sep 19 & 03:00:16 & 46.29 & 4x900.0 & 649 & 5.1 & $-0.24\pm0.74$ & $0.207\pm0.006$ \\
Sep 21 & 23:11:40 & 46.42 & 4x900.0 & 577 & 5.8 & $-0.35\pm0.88$ & $0.208\pm0.008$ \\
Sep 27 & 01:35:48 & 46.66 & 4x900.0 & 620 & 4.3 & $-0.05\pm0.79$ & $0.209\pm0.007$ \\
Sep 29 & 01:42:03 & 46.76 & 4x900.0 & 607 & 4.6 & $-0.48\pm0.81$ & $0.210\pm0.007$ \\
Oct 05 & 02:41:37 & 47.05 & 4x900.0 & 568 & 5.5 & $-1.38\pm0.87$ & $0.209\pm0.008$ \\
Oct 06 & 01:04:38 & 47.09 & 4x900.0 & 461 & 6.9 & $-0.36\pm1.12$ & $0.210\pm0.011$ \\
Oct 09 & 01:45:05 & 47.23 & 4x900.0 & 217 & 16.2 & $-0.63\pm2.70$ & $0.200\pm0.026$ \\
Oct 14 & 24:05:03 & 47.52 & 4x900.0 & 767 & 3.9 & $0.78\pm0.61$ & $0.210\pm0.005$ \\
Oct 15 & 23:57:02 & 47.56 & 4x900.0 & 607 & 4.8 & $0.12\pm0.80$ & $0.211\pm0.007$ \\
\hline
\multicolumn{6}{c}{2011}\\
\hline
Oct 04 & 00:35:19 & 64.35 & 4x900.0 & 695 & 4.5 & $-1.20\pm0.71$ & $0.204\pm0.006$ \\
Oct 05 & 02:06:58 & 64.40 & 4x900.0 & 681 & 4.7 & $-2.01\pm0.71$ & $0.205\pm0.006$ \\
Oct 06 & 01:48:03 & 64.45 & 4x900.0 & 744 & 4.2 & $-1.01\pm0.65$ & $0.204\pm0.005$ \\
Oct 10 & 23:10:11 & 64.68 & 4x900.0 & 478 & 6.3 & $-0.59\pm1.07$ & $0.198\pm0.010$ \\
Oct 11 & 23:15:54 & 64.73 & 4x225.0 & 17 & \ldots & \ldots & \ldots \\
Oct 13 & 22:12:16 & 64.82 & 4x900.0 & 699 & 4.2 & $1.14\pm0.69$ & $0.201\pm0.006$ \\
Oct 15 & 02:21:29 & 64.88 & 4x900.0 & 688 & 4.4 & $-0.55\pm0.74$ & $0.202\pm0.008$ \\
Oct 31 & 21:21:52 & 65.67 & 4x900.0 & 640 & 4.8 & $0.50\pm0.78$ & $0.205\pm0.007$ \\
Nov 08 & 22:15:38 & 66.06 & 4x900.0 & 525 & 5.9 & $-0.35\pm0.99$ & $0.202\pm0.009$ \\
Nov 10 & 23:34:29 & 66.15 & 4x900.0 & 394 & 8.2 & $-0.61\pm1.32$ & $0.195\pm0.013$ \\
Nov 11 & 21:24:45 & 66.20 & 4x900.0 & 525 & 5.8 & $-1.41\pm0.96$ & $0.202\pm0.009$ \\
\hline
\multicolumn{6}{c}{2012}\\
\hline
Oct 09 & 23:02:41 & 82.04 & 4x900.0 & 278 & 11.3 & $-1.49\pm1.93$ & $0.204\pm0.019$ \\
Oct 13 & 22:38:02 & 82.23 & 4x900.0 & 614 & 4.6 & $0.93\pm0.78$ & $0.208\pm0.006$ \\
Oct 23 & 24:07:58 & 82.70 & 4x900.0 & 486 & 6.5 & $-1.35\pm1.02$ & $0.199\pm0.009$ \\
Oct 28 & 22:55:15 & 82.94 & 4x225.0 & 436 & \ldots & \ldots & \ldots \\
Oct 29 & 22:46:11 & 82.99 & 4x900.0 & 674 & 4.7 & $-0.27\pm0.72$ & $0.205\pm0.006$ \\
Oct 31 & 22:42:25 & 83.08 & 4x900.0 & 471 & 6.5 & $-1.59\pm1.01$ & $0.206\pm0.008$ \\
Nov 06 & 22:36:49 & 83.37 & 4x1200.0 & 587 & 5.0 & $-0.49\pm0.85$ & $0.206\pm0.007$ \\
Nov 12 & 23:02:30 & 83.65 & 4x900.0 & 481 & 6.7 & $-1.03\pm1.03$ & $0.197\pm0.009$ \\
Nov 14 & 21:21:18 & 83.74 & 4x900.0 & 576 & 5.4 & $-0.87\pm0.84$ & $0.201\pm0.007$ \\
Nov 19 & 20:53:33 & 83.98 & 4x900.0 & 535 & 5.7 & $-2.30\pm0.91$ & $0.204\pm0.008$ \\
Nov 22 & 21:19:02 & 84.12 & 4x900.0 & 588 & 5.3 & $0.97\pm0.82$ & $0.208\pm0.007$ \\
Dec 10 & 19:30:49 & 84.98 & 4x900.0 & 631 & 4.6 & $-0.70\pm0.75$ & $0.205\pm0.006$ \\
Dec 11 & 19:43:43 & 85.02 & 4x900.0 & 581 & 5.5 & $-0.95\pm0.83$ & $0.204\pm0.007$ \\
\hline
\multicolumn{6}{c}{2013}\\
\hline
Sep 22 & 02:05:52 & 98.54 & 4x900.0 & 675 & 4.4 & $-0.49\pm0.69$ & $0.215\pm0.006$ \\
\hline
\multicolumn{6}{c}{2015}\\
\hline
Jan 05 & 18:26:26 & 120.92 & 4x900.0 & 592 & 5.1 & $0.36\pm0.81$ & $0.207\pm0.007$ \\
Jan 07 & 18:27:30 & 121.02 & 4x900.0 & 642 & 4.8 & $-0.08\pm0.75$ & $0.204\pm0.006$ \\
Jan 09 & 18:12:22 & 121.11 & 4x900.0 & 635 & 5.0 & $-0.19\pm0.76$ & $0.206\pm0.006$ \\
\hline
\multicolumn{6}{c}{2017}\\
\hline
Sep 26 & 24:16:21 & 168.25 & 4x900.0 & 379 & 8.0 & $-0.80\pm1.35$ & $0.209\pm0.012$ \\
Sep 28 & 24:30:18 & 168.34 & 4x900.0 & 392 & 7.1 & $0.31\pm1.24$ & $0.211\pm0.012$ \\
Sep 29 & 23:55:21 & 168.39 & 4x900.0 & 386 & 7.4 & $2.40\pm1.30$ & $0.212\pm0.013$ \\
Oct 03 & 00:53:60 & 168.53 & 4x900.0 & 391 & 7.2 & $0.77\pm1.24$ & $0.214\pm0.012$ \\
Oct 03 & 23:53:07 & 168.58 & 4x900.0 & 368 & 7.5 & $-0.78\pm1.36$ & $0.213\pm0.013$ \\
Oct 04 & 23:46:45 & 168.63 & 4x900.0 & 310 & 10.1 & $-1.99\pm1.64$ & $0.217\pm0.017$ \\
Oct 05 & 24:10:33 & 168.68 & 4x900.0 & 533 & 5.5 & $-0.49\pm0.87$ & $0.216\pm0.007$ \\
Oct 06 & 23:39:16 & 168.72 & 4x900.0 & 477 & 5.8 & $-1.56\pm1.00$ & $0.216\pm0.009$ \\
Oct 07 & 24:16:19 & 168.77 & 4x900.0 & 553 & 5.0 & $-0.71\pm0.87$ & $0.216\pm0.007$ \\
Oct 08 & 24:12:48 & 168.82 & 4x900.0 & 485 & 5.7 & $2.46\pm0.97$ & $0.215\pm0.009$ \\
Oct 10 & 01:11:44 & 168.87 & 4x900.0 & 457 & 6.3 & $1.73\pm1.03$ & $0.215\pm0.009$ \\
Oct 11 & 01:49:35 & 168.92 & 4x900.0 & 529 & 5.2 & $3.33\pm0.92$ & $0.216\pm0.008$ \\
Oct 12 & 01:55:19 & 168.96 & 4x900.0 & 494 & 5.4 & $2.73\pm1.00$ & $0.215\pm0.009$ \\
Oct 12 & 23:52:10 & 169.01 & 4x900.0 & 441 & 6.9 & $1.86\pm1.10$ & $0.215\pm0.010$ \\
Oct 13 & 23:57:29 & 169.06 & 4x900.0 & 482 & 6.5 & $2.84\pm0.98$ & $0.213\pm0.009$ \\
\hline
\multicolumn{6}{c}{2018}\\
\hline
Sep 18 & 24:30:00 & 185.22 & 4x900.0 & 516 & 6.4 & $1.82\pm0.99$ & $0.209\pm0.010$ \\
Sep 20 & 01:20:03 & 185.27 & 4x900.0 & 499 & 6.4 & $0.57\pm1.00$ & $0.212\pm0.010$ \\
Sep 23 & 00:44:37 & 185.42 & 4x900.0 & 490 & 6.6 & $1.66\pm1.03$ & $0.215\pm0.010$ \\
Sep 25 & 02:02:31 & 185.51 & 4x900.0 & 484 & 6.0 & $0.41\pm1.03$ & $0.218\pm0.010$ \\
Sep 26 & 02:08:31 & 185.56 & 4x900.0 & 489 & 5.8 & $0.53\pm1.01$ & $0.217\pm0.010$ \\
Sep 27 & 01:33:44 & 185.61 & 4x900.0 & 523 & 5.7 & $-0.97\pm0.95$ & $0.217\pm0.009$ \\
Sep 28 & 02:54:35 & 185.66 & 4x900.0 & 633 & 4.6 & $0.87\pm0.76$ & $0.214\pm0.007$ \\
Oct 04 & 01:28:01 & 185.94 & 4x900.0 & 439 & 7.1 & $-2.03\pm1.15$ & $0.209\pm0.012$ \\
Oct 05 & 01:43:02 & 185.99 & 4x900.0 & 634 & 4.4 & $-0.45\pm0.74$ & $0.212\pm0.007$ \\
Oct 06 & 01:38:55 & 186.04 & 4x900.0 & 647 & 4.4 & $-0.93\pm0.73$ & $0.211\pm0.007$ \\
Oct 24 & 01:09:50 & 186.89 & 4x900.0 & 488 & 6.4 & $0.49\pm1.02$ & $0.209\pm0.010$ \\
Oct 24 & 23:18:27 & 186.93 & 4x900.0 & 511 & 5.5 & $-1.20\pm0.97$ & $0.211\pm0.010$ \\
\hline
\multicolumn{6}{c}{2019}\\
\hline
Jan 21 & 18:27:14 & 191.16 & 4x900.0 & 301 & 10.0 & $0.42\pm1.67$ & $0.210\pm0.022$ \\
\hline
\multicolumn{6}{c}{2020}\\
\hline
Oct 09 & 23:09:01 & 220.98 & 4x902.0 & 466 & 7.3 & $-0.84\pm1.48$ & \ldots \\
Nov 17 & 21:27:47 & 222.83 & 4x225.5 & 67 & \ldots & \ldots & \ldots \\
Nov 18 & 21:08:39 & 222.88 & 4x902.0 & 571 & 5.8 & $-1.91\pm1.12$ & \ldots \\
Nov 21 & 22:46:00 & 223.02 & 4x902.0 & 493 & 8.0 & $-0.21\pm1.55$ & \ldots \\
Nov 22 & 20:01:23 & 223.07 & 4x902.0 & 621 & 6.2 & $0.13\pm1.20$ & \ldots \\
Nov 29 & 20:11:41 & 223.40 & 4x902.0 & 545 & 6.6 & $-4.72\pm1.28$ & \ldots \\
Nov 30 & 20:06:39 & 223.45 & 4x902.0 & 419 & 7.4 & $-4.55\pm1.53$ & \ldots \\
Dec 17 & 18:36:43 & 224.25 & 4x902.0 & 580 & 6.5 & $0.05\pm1.18$ & \ldots \\
Dec 18 & 18:35:27 & 224.30 & 4x902.0 & 271 & 10.1 & $-1.77\pm2.04$ & \ldots \\
\hline
\multicolumn{6}{c}{2021}\\
\hline
Sep 07 & 01:23:22 & 236.77 & 4x239.5 & 58 & \ldots & \ldots & \ldots \\
Sep 26 & 23:34:26 & 237.72 & 4x239.5 & 181 & \ldots & \ldots & \ldots \\
Oct 04 & 22:48:42 & 238.10 & 4x239.5 & 71 & \ldots & \ldots & \ldots \\
Oct 06 & 23:01:18 & 238.19 & 4x958.0 & 354 & 9.8 & $-2.15\pm1.88$ & \ldots \\
Oct 08 & 01:03:03 & 238.24 & 4x958.0 & 284 & 13.7 & $10.81\pm2.79$ & \ldots \\
Oct 09 & 00:18:09 & 238.29 & 4x958.0 & 334 & 12.1 & $3.50\pm2.29$ & \ldots \\
Oct 09 & 23:59:57 & 238.34 & 4x958.0 & 456 & 7.1 & $2.02\pm1.47$ & \ldots \\
Oct 11 & 00:32:07 & 238.39 & 4x958.0 & 310 & 11.6 & $-6.46\pm2.17$ & \ldots \\
Oct 11 & 23:52:07 & 238.43 & 4x958.0 & 483 & 7.8 & $-1.16\pm1.48$ & \ldots \\
Oct 12 & 22:15:51 & 238.48 & 4x958.0 & 268 & 11.2 & $-5.24\pm2.53$ & \ldots \\
Oct 13 & 22:14:39 & 238.52 & 4x958.0 & 458 & 8.1 & $2.31\pm1.56$ & \ldots \\
Oct 14 & 23:08:34 & 238.57 & 4x958.0 & 393 & 9.6 & $-4.44\pm1.94$ & \ldots \\
Oct 15 & 22:49:32 & 238.62 & 4x958.0 & 470 & 8.1 & $10.74\pm1.83$ & \ldots \\
Oct 16 & 22:33:41 & 238.67 & 4x958.0 & 339 & 10.6 & $-6.20\pm2.00$ & \ldots \\
Oct 18 & 00:49:34 & 238.72 & 4x958.0 & 452 & 8.0 & $-0.80\pm1.55$ & \ldots \\
Oct 19 & 23:06:57 & 238.81 & 4x958.0 & 316 & 12.5 & $0.45\pm2.10$ & \ldots \\
Oct 24 & 21:41:17 & 239.05 & 4x958.0 & 450 & 7.1 & $0.58\pm1.42$ & \ldots \\
\hline
\multicolumn{6}{c}{2022}\\
\hline
Oct 10 & 01:59:17 & 255.70 & 4x958.0 & 529 & 6.4 & $-4.80\pm1.28$ & \ldots \\
\hline
\multicolumn{6}{c}{2023}\\
\hline
Jan 31 & 18:24:14 & 261.10 & 4x958.0 & 522 & 6.9 & $-1.62\pm1.36$ & \ldots \\
Feb 01 & 18:00:24 & 261.15 & 4x958.0 & 393 & 8.1 & $5.94\pm1.62$ & \ldots \\
Feb 02 & 18:05:03 & 261.20 & 4x958.0 & 432 & 9.3 & $6.27\pm1.98$ & \ldots \\
Feb 03 & 18:09:11 & 261.25 & 4x958.0 & 480 & 7.1 & $0.56\pm1.69$ & \ldots \\
Feb 04 & 18:04:32 & 261.29 & 4x958.0 & 440 & 7.5 & $0.61\pm1.62$ & \ldots \\
Feb 05 & 18:12:30 & 261.34 & 4x958.0 & 360 & 9.9 & $-2.79\pm1.79$ & \ldots \\
Feb 06 & 18:05:48 & 261.39 & 4x239.5 & 172 & \ldots & \ldots & \ldots \\
Feb 09 & 18:15:50 & 261.53 & 4x958.0 & 228 & 14.5 & $6.77\pm2.73$ & \ldots \\
Feb 10 & 18:16:30 & 261.58 & 4x958.0 & 386 & 7.4 & $-0.38\pm1.45$ & \ldots \\
Feb 11 & 18:22:52 & 261.63 & 4x958.0 & 490 & 6.8 & $-1.99\pm1.36$ & \ldots \\
Feb 12 & 18:20:12 & 261.67 & 4x958.0 & 630 & 6.4 & $0.51\pm1.18$ & \ldots \\
Oct 12 & 21:38:56 & 273.19 & 4x958.0 & 311 & 9.0 & $1.24\pm1.74$ & \ldots \\
Dec 06 & 19:55:19 & 275.80 & 4x958.0 & 367 & 7.8 & $-1.26\pm1.46$ & \ldots \\
Dec 15 & 19:07:45 & 276.23 & 4x958.0 & 297 & 10.0 & $-1.64\pm2.33$ & \ldots \\
Dec 16 & 19:17:45 & 276.27 & 4x958.0 & 462 & 7.4 & $-2.71\pm1.56$ & \ldots \\
Dec 18 & 20:17:24 & 276.37 & 4x958.0 & 475 & 6.3 & $1.01\pm1.37$ & \ldots \\
\hline
%\multicolumn{6}{c}{2019}\\
%\hline
%\footnote{}
\end{longtable}

\begin{longtable}{lcrcccrc}
\caption{Same as Table~\ref{tab:log} for HD\,56124} \\
\hline\hline
Date & UT & $n_\mathrm{cyc}$ & $t_{exp}$ & S/N & $\sigma_\mathrm{LSD}$ & B$_\ell$ & $S$-index\\
 & [hh:mm:ss] & & [s] & & [$10^{-5}I_c$] & [G] & \\
\hline
\multicolumn{6}{c}{2008}\\
\hline
Jan 19 & 21:50:15 & 0.00 & 4x800.0 & 425 & 7.7 & $3.13\pm0.85$ & $0.206\pm0.010$ \\
Jan 21 & 00:46:42 & 0.05 & 4x600.0 & 401 & 7.6 & $1.22\pm0.95$ & $0.206\pm0.011$ \\
Jan 21 & 21:39:48 & 0.10 & 4x900.0 & 559 & 5.2 & $3.85\pm0.63$ & $0.205\pm0.007$ \\
Jan 22 & 21:24:21 & 0.14 & 4x900.0 & 520 & 5.9 & $2.12\pm0.69$ & $0.204\pm0.008$ \\
Jan 23 & 21:22:30 & 0.19 & 4x900.0 & 501 & 6.1 & $2.44\pm0.71$ & $0.203\pm0.008$ \\
Jan 25 & 21:27:11 & 0.29 & 4x900.0 & 513 & 5.9 & $3.04\pm0.71$ & $0.204\pm0.008$ \\
Jan 26 & 21:25:53 & 0.34 & 4x900.0 & 549 & 5.1 & $1.33\pm0.64$ & $0.201\pm0.007$ \\
Jan 27 & 21:43:34 & 0.39 & 4x900.0 & 631 & 4.6 & $2.53\pm0.56$ & $0.201\pm0.006$ \\
Jan 28 & 23:13:29 & 0.44 & 4x900.0 & 307 & 10.0 & $4.40\pm1.21$ & $0.204\pm0.011$ \\
Jan 29 & 22:01:43 & 0.48 & 4x900.0 & 549 & 5.8 & $0.43\pm0.62$ & $0.203\pm0.007$ \\
Feb 04 & 21:31:58 & 0.77 & 4x900.0 & 603 & 5.0 & $2.03\pm0.57$ & $0.209\pm0.006$ \\
Feb 05 & 21:35:60 & 0.82 & 4x900.0 & 561 & 5.4 & $2.28\pm0.64$ & $0.209\pm0.007$ \\
Feb 06 & 22:24:25 & 0.87 & 4x900.0 & 650 & 5.1 & $3.42\pm0.53$ & $0.206\pm0.006$ \\
Feb 09 & 21:45:40 & 1.01 & 4x900.0 & 645 & 4.5 & $2.76\pm0.53$ & $0.207\pm0.006$ \\
Feb 10 & 20:23:40 & 1.06 & 4x900.0 & 665 & 4.1 & $3.26\pm0.51$ & $0.207\pm0.005$ \\
Feb 11 & 21:50:30 & 1.11 & 4x900.0 & 619 & 5.0 & $1.33\pm0.57$ & $0.206\pm0.006$ \\
Feb 12 & 21:57:10 & 1.16 & 4x900.0 & 606 & 5.0 & $2.58\pm0.58$ & $0.206\pm0.006$ \\
Feb 13 & 21:50:31 & 1.21 & 4x900.0 & 447 & 6.6 & $1.46\pm0.78$ & $0.204\pm0.009$ \\
Feb 14 & 22:13:45 & 1.26 & 4x900.0 & 583 & 5.0 & $1.99\pm0.61$ & $0.202\pm0.007$ \\
Feb 15 & 21:51:46 & 1.30 & 4x900.0 & 655 & 4.7 & $0.71\pm0.54$ & $0.203\pm0.006$ \\
Feb 16 & 21:52:53 & 1.35 & 4x900.0 & 627 & 4.5 & $1.53\pm0.54$ & $0.203\pm0.006$ \\
\hline
\multicolumn{6}{c}{2009}\\
\hline
Jan 30 & 22:19:06 & 18.21 & 4x900.0 & 468 & 6.4 & $1.20\pm0.80$ & $0.216\pm0.010$ \\
\hline
\multicolumn{6}{c}{2010}\\
\hline
Oct 15 & 03:50:12 & 48.27 & 4x900.0 & 688 & 4.3 & $-0.33\pm0.49$ & $0.225\pm0.005$ \\
Oct 18 & 01:20:52 & 48.41 & 4x900.0 & 463 & 7.0 & $1.45\pm0.83$ & $0.227\pm0.012$ \\
Nov 13 & 03:48:40 & 49.67 & 4x900.0 & 670 & 4.6 & $-2.45\pm0.52$ & $0.220\pm0.006$ \\
Nov 27 & 04:46:08 & 50.35 & 4x900.0 & 614 & 4.8 & $-1.46\pm0.58$ & $0.224\pm0.007$ \\
\hline
\multicolumn{6}{c}{2011}\\
\hline
Oct 13 & 04:27:06 & 65.81 & 4x900.0 & 632 & 4.6 & $0.28\pm0.53$ & $0.215\pm0.006$ \\
Nov 12 & 04:49:54 & 67.26 & 4x900.0 & 585 & 5.2 & $-2.36\pm0.60$ & $0.213\pm0.007$ \\
Nov 24 & 04:00:21 & 67.84 & 4x900.0 & 495 & 5.8 & $1.41\pm0.75$ & $0.215\pm0.010$ \\
Nov 25 & 04:52:54 & 67.89 & 4x900.0 & 461 & 6.9 & $-0.82\pm0.80$ & $0.212\pm0.011$ \\
Nov 26 & 04:35:19 & 67.94 & 4x900.0 & 597 & 5.3 & $-0.28\pm0.59$ & $0.213\pm0.007$ \\
Nov 27 & 04:00:24 & 67.98 & 4x900.0 & 470 & 7.1 & $-0.49\pm0.79$ & $0.210\pm0.010$ \\
Nov 28 & 04:21:21 & 68.03 & 4x900.0 & 539 & 5.5 & $-2.50\pm0.64$ & $0.212\pm0.008$ \\
Nov 29 & 03:54:48 & 68.08 & 4x900.0 & 603 & 4.9 & $-1.78\pm0.57$ & $0.211\pm0.007$ \\
Nov 30 & 05:03:07 & 68.13 & 4x900.0 & 656 & 4.6 & $-2.90\pm0.53$ & $0.210\pm0.006$ \\
Dec 11 & 03:22:05 & 68.66 & 4x900.0 & 615 & 4.5 & $-1.54\pm0.56$ & $0.213\pm0.006$ \\
\hline
\multicolumn{6}{c}{2012}\\
\hline
Nov 13 & 05:09:53 & 84.99 & 4x900.0 & 518 & 5.4 & $-1.40\pm0.68$ & $0.221\pm0.008$ \\
Nov 20 & 05:10:23 & 85.33 & 4x900.0 & 594 & 5.2 & $0.09\pm0.58$ & $0.221\pm0.007$ \\
Dec 10 & 05:25:60 & 86.30 & 4x900.0 & 658 & 4.7 & $-0.23\pm0.54$ & $0.220\pm0.007$ \\
Dec 11 & 04:06:49 & 86.34 & 4x900.0 & 588 & 4.8 & $0.64\pm0.56$ & $0.220\pm0.006$ \\
\hline
\multicolumn{6}{c}{2017}\\
\hline
Oct 31 & 04:07:40 & 172.57 & 4x900.0 & 444 & 6.4 & $0.78\pm0.76$ & $0.239\pm0.009$ \\
Nov 01 & 04:06:56 & 172.62 & 4x900.0 & 458 & 6.1 & $-0.17\pm0.71$ & $0.237\pm0.008$ \\
Nov 02 & 02:42:47 & 172.67 & 4x225.0 & 186 & \ldots & \ldots & \ldots \\
Nov 16 & 03:06:18 & 173.34 & 4x900.0 & 433 & 6.5 & $-0.14\pm0.75$ & $0.236\pm0.009$ \\
Nov 17 & 03:21:31 & 173.39 & 4x900.0 & 391 & 7.8 & $-0.11\pm0.90$ & $0.236\pm0.011$ \\
Nov 18 & 02:48:48 & 173.44 & 4x900.0 & 465 & 5.9 & $-1.21\pm0.72$ & $0.238\pm0.008$ \\
Nov 19 & 04:17:43 & 173.49 & 4x900.0 & 480 & 5.5 & $-0.25\pm0.70$ & $0.239\pm0.008$ \\
Nov 20 & 03:03:31 & 173.54 & 4x900.0 & 476 & 6.0 & $0.60\pm0.69$ & $0.239\pm0.008$ \\
Nov 21 & 02:54:06 & 173.59 & 4x900.0 & 373 & 8.2 & $-0.06\pm0.95$ & $0.235\pm0.013$ \\
Nov 22 & 02:01:06 & 173.63 & 4x900.0 & 353 & 8.1 & $-0.92\pm0.98$ & $0.231\pm0.013$ \\
Nov 27 & 04:28:49 & 173.88 & 4x900.0 & 465 & 6.4 & $-1.92\pm0.74$ & $0.226\pm0.009$ \\
Nov 28 & 04:47:44 & 173.93 & 4x900.0 & 473 & 6.1 & $-1.08\pm0.72$ & $0.226\pm0.009$ \\
Dec 05 & 03:05:24 & 174.26 & 4x900.0 & 426 & 7.2 & $-2.17\pm0.84$ & $0.235\pm0.011$ \\
Dec 06 & 01:57:58 & 174.31 & 4x900.0 & 369 & 7.8 & $0.41\pm0.93$ & $0.238\pm0.013$ \\
\hline
\multicolumn{6}{c}{2019}\\
\hline
Jan 21 & 24:05:38 & 194.21 & 4x900.0 & 274 & 11.8 & $-1.32\pm1.34$ & $0.222\pm0.024$ \\
Jan 27 & 01:35:50 & 194.45 & 4x900.0 & 412 & 6.7 & $-2.88\pm0.86$ & $0.221\pm0.012$ \\
\hline
\multicolumn{6}{c}{2020}\\
\hline
Mar 11 & 19:37:03 & 214.25 & 4x853.0 & 192 & 11.0 & $-2.45\pm1.62$ & \ldots \\
Mar 14 & 19:17:32 & 214.39 & 4x853.0 & 501 & 7.9 & $-0.74\pm1.06$ & \ldots \\
\hline
\multicolumn{6}{c}{2021}\\
\hline
Jan 08 & 00:59:11 & 228.85 & 4x895.0 & 443 & 9.2 & $-2.36\pm1.21$ & \ldots \\
Mar 31 & 19:49:58 & 232.85 & 4x933.0 & 376 & 9.5 & $-0.16\pm1.28$ & \ldots \\
Apr 03 & 20:00:31 & 232.99 & 4x933.0 & 257 & 12.0 & $5.54\pm1.71$ & \ldots \\
Apr 04 & 20:00:53 & 233.04 & 4x933.0 & 439 & 8.2 & $-2.48\pm1.37$ & \ldots \\
Apr 06 & 20:01:05 & 233.14 & 4x933.0 & 326 & 11.7 & $-2.53\pm1.85$ & \ldots \\
Apr 07 & 19:55:11 & 233.18 & 4x933.0 & 446 & 7.8 & $1.30\pm1.11$ & \ldots \\
Apr 08 & 21:10:01 & 233.24 & 4x933.0 & 409 & 8.8 & $5.08\pm1.18$ & \ldots \\
Apr 12 & 21:26:43 & 233.43 & 4x933.0 & 337 & 11.2 & $5.25\pm2.07$ & \ldots \\
Apr 14 & 21:08:20 & 233.52 & 4x933.0 & 496 & 6.9 & $2.16\pm0.99$ & \ldots \\
Apr 18 & 20:58:35 & 233.72 & 4x933.0 & 535 & 7.2 & $3.47\pm0.94$ & \ldots \\
Apr 21 & 21:24:17 & 233.86 & 4x933.0 & 356 & 10.7 & $-5.58\pm1.53$ & \ldots \\
Nov 10 & 02:10:28 & 243.63 & 4x937.0 & 269 & 10.6 & $8.93\pm1.69$ & \ldots \\
Nov 12 & 01:53:35 & 243.73 & 4x937.0 & 379 & 9.5 & $3.22\pm1.25$ & \ldots \\
Nov 13 & 02:58:36 & 243.78 & 4x937.0 & 436 & 8.0 & $1.15\pm1.22$ & \ldots \\
Nov 17 & 01:36:59 & 243.97 & 4x937.0 & 348 & 11.1 & $-2.44\pm1.65$ & \ldots \\
Nov 18 & 01:32:15 & 244.02 & 4x937.0 & 243 & 14.6 & $0.38\pm2.36$ & \ldots \\
Nov 19 & 00:41:34 & 244.06 & 4x234.25 & 110 & \ldots & \ldots & \ldots \\
Nov 20 & 01:58:54 & 244.11 & 4x937.0 & 384 & 10.0 & $4.79\pm1.36$ & \ldots \\
Dec 14 & 04:13:22 & 245.28 & 4x937.0 & 410 & 7.7 & $-1.56\pm1.13$ & \ldots \\
\hline
\end{longtable}

\begin{longtable}{lcrcccrc}
\caption{Same as Table~\ref{tab:log} for HD\,73350. The observations from 2017 and 2018 were taken with ESPaDOnS.} \\
\hline\hline
Date & UT & $n_\mathrm{cyc}$ & $t_{exp}$ & S/N & $\sigma_\mathrm{LSD}$ & B$_\ell$ & $S$-index\\
 & [hh:mm:ss] & & [s] & & [$10^{-5}I_c$] & [G] & \\
\hline
\multicolumn{6}{c}{2007}\\
\hline
Jan 26 & 23:22:43 & 0.00 & 4x600.0 & 410 & 6.9 & $1.76\pm1.24$ & $0.321\pm0.013$ \\
Jan 27 & 22:24:12 & 0.08 & 4x600.0 & 464 & 6.6 & $-1.01\pm1.08$ & $0.321\pm0.011$ \\
Jan 29 & 22:14:59 & 0.24 & 4x600.0 & 513 & 5.9 & $-2.47\pm0.90$ & $0.334\pm0.009$ \\
Feb 01 & 22:53:24 & 0.49 & 4x600.0 & 350 & 9.1 & $1.24\pm1.46$ & $0.340\pm0.017$ \\
Feb 02 & 23:23:44 & 0.57 & 4x600.0 & 402 & 7.9 & $4.92\pm1.24$ & $0.347\pm0.012$ \\
Feb 03 & 22:45:36 & 0.65 & 4x600.0 & 563 & 5.2 & $4.67\pm0.83$ & $0.344\pm0.008$ \\
Feb 04 & 21:59:28 & 0.73 & 4x600.0 & 511 & 6.0 & $1.38\pm0.94$ & $0.344\pm0.009$ \\
Feb 06 & 22:04:25 & 0.89 & 4x900.0 & 465 & 6.9 & $2.70\pm1.06$ & $0.320\pm0.010$ \\
Feb 08 & 22:20:44 & 1.06 & 4x600.0 & 512 & 6.2 & $0.20\pm0.95$ & $0.316\pm0.009$ \\
\hline
\multicolumn{6}{c}{2009}\\
\hline
Jan 31 & 01:45:02 & 59.91 & 4x600.0 & 462 & 6.8 & $0.44\pm1.09$ & $0.311\pm0.012$ \\
\hline
\multicolumn{6}{c}{2010}\\
\hline
Dec 12 & 02:00:48 & 115.33 & 4x600.0 & 206 & 15.8 & $5.05\pm2.59$ & $0.310\pm0.029$ \\
Dec 13 & 03:39:28 & 115.42 & 4x600.0 & 562 & 5.5 & $-1.07\pm0.85$ & $0.306\pm0.008$ \\
Dec 14 & 01:15:29 & 115.49 & 4x600.0 & 383 & 8.2 & $-2.26\pm1.31$ & $0.301\pm0.015$ \\
Dec 19 & 01:04:39 & 115.90 & 4x600.0 & 390 & 7.9 & $2.07\pm1.32$ & $0.337\pm0.015$ \\
\hline
\multicolumn{6}{c}{2011}\\
\hline
Jan 14 & 01:47:07 & 118.02 & 4x600.0 & 229 & 13.2 & $-1.28\pm2.23$ & $0.339\pm0.028$ \\
Jan 16 & 23:39:48 & 118.26 & 4x600.0 & 567 & 5.3 & $5.40\pm0.83$ & $0.360\pm0.008$ \\
Jan 20 & 00:25:18 & 118.50 & 4x600.0 & 382 & 7.6 & $1.62\pm1.26$ & $0.318\pm0.015$ \\
Jan 22 & 24:06:54 & 118.75 & 4x600.0 & 433 & 7.0 & $3.27\pm1.16$ & $0.327\pm0.012$ \\
Jan 24 & 00:41:41 & 118.83 & 4x600.0 & 566 & 5.7 & $0.51\pm0.86$ & $0.333\pm0.008$ \\
Jan 24 & 23:35:57 & 118.91 & 4x600.0 & 482 & 6.8 & $0.45\pm0.99$ & $0.338\pm0.011$ \\
Jan 25 & 23:27:17 & 118.99 & 4x600.0 & 522 & 5.5 & $0.80\pm0.86$ & $0.341\pm0.009$ \\
\hline
\multicolumn{6}{c}{2012}\\
\hline
Jan 11 & 03:50:01 & 147.53 & 4x600.0 & 458 & 7.6 & $5.06\pm1.10$ & $0.313\pm0.011$ \\
Jan 12 & 02:04:40 & 147.60 & 4x600.0 & 566 & 5.8 & $6.01\pm0.89$ & $0.301\pm0.011$ \\
Jan 12 & 24:01:34 & 147.68 & 4x600.0 & 391 & 7.6 & $1.59\pm1.27$ & $0.300\pm0.013$ \\
Jan 14 & 01:26:04 & 147.77 & 4x600.0 & 553 & 5.8 & $-0.19\pm0.89$ & $0.299\pm0.008$ \\
Jan 15 & 01:23:37 & 147.85 & 4x600.0 & 570 & 5.6 & $-0.05\pm0.83$ & $0.301\pm0.008$ \\
Jan 16 & 01:00:33 & 147.93 & 4x600.0 & 457 & 6.7 & $-0.39\pm1.07$ & $0.310\pm0.010$ \\
Jan 17 & 02:27:39 & 148.01 & 4x600.0 & 439 & 7.9 & $0.08\pm1.15$ & $0.310\pm0.011$ \\
Jan 18 & 01:05:18 & 148.09 & 4x600.0 & 543 & 5.9 & $-3.21\pm0.89$ & $0.311\pm0.009$ \\
Jan 22 & 23:37:35 & 148.49 & 4x600.0 & 493 & 6.5 & $6.54\pm1.02$ & $0.307\pm0.011$ \\
Jan 23 & 24:17:13 & 148.58 & 4x600.0 & 502 & 6.2 & $6.17\pm0.99$ & $0.304\pm0.010$ \\
\hline
\multicolumn{6}{c}{2017}\\
\hline
Jan 17 & 14:35:25 & 296.95 & 4x240.0 & 204 & 16.8 & $-2.08\pm2.71$ & $0.342\pm0.052$ \\
\hline
\multicolumn{6}{c}{2018}\\
\hline
Jan 07 & 13:59:12 & 325.88 & 4x240.0 & 260 & 11.7 & $-2.64\pm1.88$ & $0.357\pm0.021$ \\
\hline
\end{longtable}

\begin{longtable}{lcrcccrc}
\caption{Same as Table~\ref{tab:log} for HD\,76151. The observations from 17 January 2017, 7 January 2018, and 9 January 2018 were taken with ESPaDOnS.} \\
\hline\hline
Date & UT & $n_\mathrm{cyc}$ & $t_{exp}$ & S/N & $\sigma_\mathrm{LSD}$ & B$_\ell$ & $S$-index\\
 & [hh:mm:ss] & & [s] & & [$10^{-5}I_c$] & [G] & \\
\hline
\multicolumn{6}{c}{2007}\\
\hline
Jan 21 & 24:11:22 & 0.00 & 4x500.0 & 352 & 8.4 & $0.48\pm0.96$ & $0.257\pm0.014$ \\
Jan 26 & 01:15:05 & 0.23 & 4x800.0 & 617 & 5.0 & $-3.58\pm0.56$ & $0.249\pm0.008$ \\
Jan 27 & 01:19:19 & 0.29 & 4x800.0 & 693 & 4.5 & $-3.88\pm0.49$ & $0.252\pm0.007$ \\
Jan 28 & 01:34:57 & 0.35 & 4x800.0 & 761 & 4.2 & $-2.79\pm0.43$ & $0.253\pm0.006$ \\
Jan 30 & 01:27:51 & 0.46 & 4x800.0 & 985 & 3.3 & $-3.74\pm0.34$ & $0.254\pm0.005$ \\
Feb 02 & 02:05:06 & 0.63 & 4x800.0 & 821 & 4.3 & $-2.53\pm0.41$ & $0.258\pm0.006$ \\
Feb 03 & 01:23:43 & 0.69 & 4x800.0 & 838 & 3.7 & $-2.22\pm0.38$ & $0.258\pm0.005$ \\
Feb 04 & 01:53:09 & 0.75 & 4x800.0 & 698 & 4.8 & $-1.64\pm0.48$ & $0.259\pm0.007$ \\
Feb 05 & 01:11:08 & 0.80 & 4x800.0 & 628 & 4.7 & $-1.22\pm0.51$ & $0.259\pm0.007$ \\
Feb 15 & 01:54:47 & 1.38 & 4x800.0 & 733 & 4.4 & $-4.09\pm0.46$ & $0.262\pm0.007$ \\
Feb 19 & 01:22:57 & 1.61 & 4x800.0 & 827 & 3.7 & $-2.77\pm0.40$ & $0.260\pm0.005$ \\
Feb 27 & 23:05:09 & 2.12 & 4x800.0 & 436 & 6.9 & $-2.70\pm0.81$ & $0.262\pm0.010$ \\
\hline
\multicolumn{6}{c}{2009}\\
\hline
Dec 10 & 04:09:53 & 60.28 & 4x800.0 & 319 & 10.3 & $-2.49\pm1.09$ & $0.294\pm0.008$ \\
Dec 11 & 05:29:25 & 60.34 & 4x800.0 & 582 & 4.7 & $-1.98\pm0.57$ & $0.293\pm0.008$ \\
Dec 12 & 05:16:05 & 60.40 & 4x800.0 & 849 & 3.9 & $-1.09\pm0.39$ & $0.293\pm0.005$ \\
Dec 13 & 05:38:30 & 60.46 & 4x800.0 & 459 & 7.1 & $-0.34\pm0.75$ & $0.295\pm0.012$ \\
Dec 14 & 05:02:41 & 60.52 & 4x800.0 & 662 & 4.4 & $-0.57\pm0.53$ & $0.300\pm0.008$ \\
Dec 15 & 04:12:55 & 60.57 & 4x800.0 & 455 & 7.5 & $0.06\pm0.79$ & $0.295\pm0.012$ \\
Dec 16 & 03:38:30 & 60.63 & 4x800.0 & 799 & 3.3 & $-0.18\pm0.41$ & $0.293\pm0.006$ \\
\hline
\multicolumn{6}{c}{2010}\\
\hline
Jan 06 & 03:06:20 & 61.83 & 4x800.0 & 811 & 3.8 & $-2.01\pm0.41$ & $0.286\pm0.006$ \\
Jan 23 & 01:47:46 & 62.80 & 4x800.0 & 671 & 4.8 & $-1.33\pm0.51$ & $0.298\pm0.007$ \\
Jan 26 & 00:36:13 & 62.97 & 4x800.0 & 871 & 3.2 & $-2.47\pm0.39$ & $0.299\pm0.005$ \\
Feb 14 & 02:12:49 & 64.06 & 4x800.0 & 509 & 7.3 & $-3.80\pm0.76$ & $0.279\pm0.014$ \\
\hline
\multicolumn{6}{c}{2011}\\
\hline
Jan 26 & 24:15:10 & 83.92 & 4x600.0 & 498 & 6.1 & $-5.38\pm0.65$ & $0.248\pm0.007$ \\
\hline
\multicolumn{6}{c}{2012}\\
\hline
Jan 12 & 02:58:15 & 103.96 & 4x800.0 & 921 & 3.4 & $-0.97\pm0.36$ & $0.252\pm0.006$ \\
Jan 13 & 01:23:05 & 104.01 & 4x800.0 & 711 & 4.0 & $-0.32\pm0.46$ & $0.254\pm0.006$ \\
Jan 14 & 02:22:10 & 104.07 & 4x800.0 & 851 & 3.5 & $-0.89\pm0.39$ & $0.256\pm0.005$ \\
Jan 15 & 02:19:05 & 104.13 & 4x800.0 & 874 & 3.2 & $0.53\pm0.36$ & $0.254\pm0.005$ \\
Jan 16 & 01:57:50 & 104.18 & 4x800.0 & 729 & 3.9 & $-0.35\pm0.42$ & $0.254\pm0.006$ \\
Jan 21 & 24:17:47 & 104.52 & 4x800.0 & 610 & 5.1 & $-1.22\pm0.55$ & $0.255\pm0.007$ \\
Jan 23 & 00:34:34 & 104.58 & 4x800.0 & 883 & 3.8 & $-1.66\pm0.37$ & $0.257\pm0.005$ \\
Jan 24 & 01:15:05 & 104.64 & 4x800.0 & 777 & 3.9 & $-1.31\pm0.42$ & $0.258\pm0.006$ \\
Jan 24 & 24:20:15 & 104.69 & 4x800.0 & 802 & 3.8 & $-1.82\pm0.40$ & $0.260\pm0.005$ \\
Jan 26 & 01:28:42 & 104.75 & 4x800.0 & 799 & 3.9 & $-0.88\pm0.41$ & $0.263\pm0.006$ \\
\hline
\multicolumn{6}{c}{2015}\\
\hline
Dec 01 & 03:46:11 & 185.18 & 4x800.0 & 556 & 5.0 & $-3.56\pm0.53$ & $0.297\pm0.008$ \\
Dec 04 & 03:53:27 & 185.35 & 4x800.0 & 452 & 7.1 & $-5.77\pm0.72$ & $0.290\pm0.011$ \\
Dec 07 & 04:27:46 & 185.53 & 4x800.0 & 781 & 3.5 & $-5.16\pm0.38$ & $0.290\pm0.005$ \\
Dec 08 & 03:45:35 & 185.58 & 4x800.0 & 570 & 5.1 & $-4.14\pm0.56$ & $0.289\pm0.007$ \\
Dec 10 & 03:41:49 & 185.70 & 4x800.0 & 561 & 5.4 & $-2.99\pm0.59$ & $0.288\pm0.011$ \\
Dec 11 & 03:32:29 & 185.75 & 4x800.0 & 727 & 3.8 & $-2.53\pm0.42$ & $0.285\pm0.006$ \\
Dec 13 & 03:31:16 & 185.87 & 4x800.0 & 549 & 5.0 & $-1.60\pm0.54$ & $0.283\pm0.007$ \\
Dec 14 & 04:43:52 & 185.93 & 4x800.0 & 193 & 16.8 & $-5.67\pm1.90$ & $0.282\pm0.015$ \\
Dec 18 & 03:43:25 & 186.16 & 4x800.0 & 347 & 8.8 & $-5.22\pm0.98$ & $0.282\pm0.013$ \\
Dec 19 & 04:21:43 & 186.21 & 4x800.0 & 753 & 3.6 & $-4.69\pm0.41$ & $0.286\pm0.006$ \\
\hline
\multicolumn{6}{c}{2016}\\
\hline
Jan 21 & 03:43:43 & 188.10 & 4x800.0 & 723 & 4.0 & $-6.47\pm0.44$ & $0.289\pm0.006$ \\
Jan 22 & 02:05:10 & 188.16 & 4x800.0 & 617 & 4.9 & $-6.33\pm0.52$ & $0.291\pm0.008$ \\
Jan 25 & 03:15:42 & 188.33 & 4x800.0 & 498 & 6.8 & $-5.45\pm0.67$ & $0.293\pm0.011$ \\
Jan 27 & 03:17:57 & 188.44 & 4x800.0 & 709 & 4.4 & $-4.74\pm0.46$ & $0.291\pm0.007$ \\
Dec 14 & 03:54:50 & 206.88 & 4x800.0 & 636 & 4.7 & $0.34\pm0.50$ & $0.288\pm0.007$ \\
Dec 15 & 03:49:37 & 206.93 & 4x800.0 & 427 & 6.9 & $-1.67\pm0.75$ & $0.289\pm0.008$ \\
Dec 18 & 04:11:46 & 207.11 & 4x800.0 & 625 & 4.8 & $-3.04\pm0.50$ & $0.288\pm0.008$ \\
Dec 19 & 03:04:11 & 207.16 & 4x800.0 & 710 & 3.9 & $-3.26\pm0.45$ & $0.289\pm0.007$ \\
Dec 21 & 03:41:23 & 207.28 & 4x800.0 & 473 & 6.1 & $-3.71\pm0.70$ & $0.286\pm0.010$ \\
\hline
\multicolumn{6}{c}{2017}\\
\hline
Jan 02 & 24:22:55 & 208.01 & 4x800.0 & 719 & 4.0 & $-1.15\pm0.45$ & $0.286\pm0.006$ \\
Jan 07 & 02:02:41 & 208.25 & 4x800.0 & 793 & 3.6 & $-1.65\pm0.39$ & $0.285\pm0.005$ \\
Jan 08 & 02:39:01 & 208.31 & 4x800.0 & 749 & 3.7 & $-2.41\pm0.42$ & $0.283\pm0.006$ \\
Jan 17 & 14:45:14 & 208.85 & 4x240.0 & 266 & 12.8 & $-2.22\pm1.35$ & $0.214\pm0.157$ \\
Jan 31 & 24:21:41 & 209.67 & 4x800.0 & 502 & 5.7 & $-0.71\pm0.64$ & $0.278\pm0.011$ \\
Feb 15 & 00:29:28 & 210.48 & 4x800.0 & 701 & 4.0 & $-0.88\pm0.45$ & $0.276\pm0.006$ \\
Feb 16 & 24:08:04 & 210.59 & 4x800.0 & 734 & 3.9 & $0.32\pm0.43$ & $0.279\pm0.006$ \\
Feb 18 & 00:48:26 & 210.65 & 4x800.0 & 698 & 4.3 & $-0.28\pm0.45$ & $0.279\pm0.006$ \\
Feb 18 & 23:40:08 & 210.70 & 4x800.0 & 764 & 3.9 & $-0.64\pm0.41$ & $0.282\pm0.006$ \\
Feb 19 & 21:41:21 & 210.76 & 4x800.0 & 555 & 5.2 & $-0.08\pm0.57$ & $0.280\pm0.007$ \\
\hline
\multicolumn{6}{c}{2018}\\
\hline
Jan 07 & 15:09:20 & 229.17 & 4x240.0 & 372 & 8.3 & $1.77\pm0.86$ & $0.217\pm0.057$ \\
Jan 09 & 15:55:45 & 229.29 & 4x240.0 & 240 & 12.2 & $1.60\pm1.42$ & $0.221\pm0.126$ \\
Jan 24 & 04:36:58 & 230.12 & 4x800.0 & 261 & 12.1 & $3.31\pm1.38$ & $0.257\pm0.033$ \\
Jan 29 & 02:29:15 & 230.40 & 4x800.0 & 444 & 7.3 & $1.91\pm0.77$ & $0.252\pm0.015$ \\
Jan 30 & 01:41:42 & 230.46 & 4x800.0 & 485 & 5.9 & $0.61\pm0.66$ & $0.256\pm0.010$ \\
Jan 31 & 03:08:14 & 230.52 & 4x800.0 & 510 & 5.7 & $1.06\pm0.65$ & $0.257\pm0.010$ \\
Dec 18 & 02:41:28 & 248.89 & 4x800.0 & 358 & 8.4 & $-3.67\pm0.92$ & $0.267\pm0.017$ \\
\hline
\multicolumn{6}{c}{2019}\\
\hline
Jan 04 & 02:32:04 & 249.86 & 4x800.0 & 684 & 4.4 & $-1.73\pm0.48$ & $0.263\pm0.010$ \\
Jan 05 & 02:47:56 & 249.92 & 4x800.0 & 685 & 4.2 & $-2.38\pm0.47$ & $0.267\pm0.008$ \\
Jan 06 & 02:19:53 & 249.98 & 4x800.0 & 659 & 4.0 & $-0.60\pm0.49$ & $0.270\pm0.007$ \\
Jan 07 & 02:39:45 & 250.03 & 4x800.0 & 711 & 3.9 & $-0.73\pm0.46$ & $0.268\pm0.007$ \\
Jan 08 & 03:31:37 & 250.09 & 4x800.0 & 674 & 4.3 & $0.23\pm0.46$ & $0.266\pm0.007$ \\
Jan 13 & 02:48:58 & 250.38 & 4x800.0 & 556 & 5.6 & $2.95\pm0.59$ & $0.259\pm0.009$ \\
Jan 15 & 01:57:14 & 250.49 & 4x800.0 & 697 & 4.2 & $1.84\pm0.47$ & $0.259\pm0.007$ \\
Jan 15 & 24:19:02 & 250.54 & 4x800.0 & 620 & 4.8 & $0.86\pm0.51$ & $0.260\pm0.008$ \\
Jan 17 & 01:37:18 & 250.60 & 4x800.0 & 750 & 4.1 & $-0.88\pm0.44$ & $0.262\pm0.007$ \\
Jan 22 & 01:13:07 & 250.89 & 4x800.0 & 347 & 8.2 & $-2.65\pm0.97$ & $0.266\pm0.019$ \\
\hline
\multicolumn{6}{c}{2020}\\
\hline
Mar 11 & 20:56:33 & 274.63 & 4x766.0 & 372 & 9.8 & $5.28\pm1.23$ & \ldots \\
Mar 14 & 20:21:11 & 274.80 & 4x766.0 & 765 & 4.8 & $-1.16\pm0.63$ & \ldots \\
\hline
\multicolumn{6}{c}{2021}\\
\hline
Feb 25 & 01:59:26 & 294.68 & 4x196.0 & 222 & \ldots & \ldots & \ldots \\
Mar 22 & 20:49:01 & 296.16 & 4x821.0 & 418 & 9.1 & $-3.08\pm1.23$ & \ldots \\
Mar 23 & 21:06:05 & 296.21 & 4x821.0 & 526 & 5.9 & $-4.32\pm2.17$ & \ldots \\
Mar 24 & 21:34:24 & 296.27 & 4x821.0 & 607 & 6.1 & $-6.68\pm0.83$ & \ldots \\
Mar 25 & 21:29:09 & 296.33 & 4x205.25 & 134 & \ldots & \ldots & \ldots \\
Mar 27 & 21:21:28 & 296.44 & 4x821.0 & 741 & 4.4 & $-3.50\pm0.66$ & \ldots \\
Mar 28 & 21:19:43 & 296.50 & 4x821.0 & 729 & 5.4 & $-3.95\pm0.71$ & \ldots \\
Mar 29 & 20:50:27 & 296.56 & 4x821.0 & 340 & 9.7 & $0.31\pm1.19$ & \ldots \\
Mar 31 & 21:12:32 & 296.67 & 4x821.0 & 557 & 8.0 & $-1.07\pm0.90$ & \ldots \\
Apr 03 & 21:20:06 & 296.84 & 4x821.0 & 391 & 9.0 & $-2.83\pm1.11$ & \ldots \\
Apr 04 & 21:08:53 & 296.90 & 4x821.0 & 436 & 7.3 & $-2.77\pm0.85$ & \ldots \\
Apr 06 & 21:35:18 & 297.02 & 4x821.0 & 345 & 10.4 & $-0.39\pm1.21$ & \ldots \\
Apr 07 & 21:08:57 & 297.07 & 4x821.0 & 670 & 5.0 & $-3.40\pm0.69$ & \ldots \\
Apr 08 & 20:09:59 & 297.13 & 4x821.0 & 497 & 6.3 & $-1.78\pm0.79$ & \ldots \\
Apr 12 & 20:01:50 & 297.36 & 4x821.0 & 562 & 6.3 & $-2.40\pm0.83$ & \ldots \\
Apr 14 & 20:07:41 & 297.47 & 4x821.0 & 791 & 4.2 & $-5.60\pm0.55$ & \ldots \\
Apr 18 & 19:58:42 & 297.70 & 4x821.0 & 516 & 6.1 & $-5.19\pm0.70$ & \ldots \\
May 11 & 21:18:52 & 299.02 & 4x205.25 & 70 & \ldots & \ldots & \ldots \\
May 17 & 20:59:42 & 299.36 & 4x205.25 & 281 & \ldots & \ldots & \ldots \\
\hline
\multicolumn{6}{c}{2022}\\
\hline
Jan 15 & 01:01:08 & 313.22 & 4x821.0 & 646 & 6.1 & $-2.52\pm0.95$ & \ldots \\
Jan 16 & 01:09:44 & 313.28 & 4x821.0 & 692 & 5.3 & $-3.84\pm0.67$ & \ldots \\
Jan 17 & 01:09:55 & 313.34 & 4x821.0 & 622 & 6.6 & $-4.76\pm1.15$ & \ldots \\
Jan 18 & 23:19:34 & 313.45 & 4x821.0 & 697 & 5.1 & $-2.57\pm0.65$ & \ldots \\
Jan 21 & 23:20:55 & 313.62 & 4x821.0 & 608 & 6.4 & $-2.12\pm0.80$ & \ldots \\
Jan 22 & 23:13:31 & 313.68 & 4x821.0 & 612 & 5.6 & $-2.52\pm0.83$ & \ldots \\
Jan 25 & 01:02:13 & 313.80 & 4x821.0 & 694 & 5.7 & $-4.31\pm0.84$ & \ldots \\
Jan 26 & 00:27:41 & 313.85 & 4x821.0 & 538 & 6.7 & $-1.52\pm0.98$ & \ldots \\
Jan 26 & 23:53:13 & 313.91 & 4x821.0 & 585 & 7.4 & $-2.97\pm1.07$ & \ldots \\
Jan 27 & 23:47:32 & 313.97 & 4x821.0 & 509 & 6.4 & $-5.42\pm0.91$ & \ldots \\
Jan 29 & 02:12:17 & 314.03 & 4x821.0 & 583 & 5.6 & $-0.89\pm0.77$ & \ldots \\
Jan 29 & 23:38:46 & 314.08 & 4x205.25 & 876 & \ldots & \ldots & \ldots \\
Jan 30 & 23:53:01 & 314.14 & 4x821.0 & 663 & 5.6 & $-1.11\pm0.79$ & \ldots \\
Feb 06 & 00:01:42 & 314.48 & 4x821.0 & 567 & 6.1 & $-3.38\pm0.76$ & \ldots \\
Feb 08 & 22:35:47 & 314.65 & 4x821.0 & 326 & 14.8 & $-4.76\pm1.95$ & \ldots \\
Feb 09 & 21:36:47 & 314.70 & 4x821.0 & 613 & 6.5 & $-1.04\pm0.79$ & \ldots \\
Feb 11 & 22:31:00 & 314.82 & 4x821.0 & 608 & 6.3 & $-1.77\pm0.92$ & \ldots \\
Feb 17 & 22:36:32 & 315.16 & 4x205.25 & 261 & \ldots & \ldots & \ldots \\
Feb 24 & 21:47:35 & 315.56 & 4x821.0 & 496 & 7.9 & $-2.15\pm1.03$ & \ldots \\
Feb 25 & 21:56:16 & 315.62 & 4x821.0 & 669 & 6.5 & $-3.99\pm0.90$ & \ldots \\
Feb 26 & 21:01:13 & 315.68 & 4x821.0 & 529 & 7.7 & $-3.16\pm1.42$ & \ldots \\
Feb 28 & 21:32:25 & 315.79 & 4x821.0 & 569 & 7.7 & $-0.71\pm0.88$ & \ldots \\
Mar 22 & 20:08:03 & 317.05 & 4x821.0 & 602 & 5.6 & $-2.77\pm0.80$ & \ldots \\
Mar 23 & 21:47:56 & 317.11 & 4x821.0 & 645 & 5.7 & $-1.97\pm0.71$ & \ldots \\
Mar 26 & 20:50:31 & 317.28 & 4x821.0 & 514 & 6.8 & $-1.67\pm0.83$ & \ldots \\
Apr 04 & 20:23:35 & 317.79 & 4x821.0 & 661 & 5.2 & $0.78\pm0.69$ & \ldots \\
Apr 15 & 20:08:04 & 318.42 & 4x821.0 & 588 & 7.0 & $0.06\pm0.86$ & \ldots \\
Apr 16 & 20:26:47 & 318.48 & 4x821.0 & 572 & 6.5 & $-1.82\pm0.82$ & \ldots \\
Apr 17 & 20:31:33 & 318.54 & 4x821.0 & 544 & 6.1 & $0.39\pm0.85$ & \ldots \\
Apr 18 & 20:21:52 & 318.59 & 4x821.0 & 674 & 5.1 & $0.06\pm0.66$ & \ldots \\
Dec 17 & 04:14:53 & 332.47 & 4x820.0 & 682 & 5.1 & $5.68\pm0.68$ & \ldots \\
\hline
\multicolumn{6}{c}{2023}\\
\hline
Jan 30 & 00:03:00 & 334.97 & 4x820.0 & 649 & 5.4 & $6.58\pm0.70$ & \ldots \\
Jan 30 & 23:56:36 & 335.03 & 4x820.0 & 585 & 5.5 & $9.60\pm0.76$ & \ldots \\
Feb 01 & 00:47:08 & 335.09 & 4x820.0 & 799 & 4.2 & $7.91\pm0.54$ & \ldots \\
Feb 01 & 23:12:12 & 335.14 & 4x820.0 & 722 & 5.3 & $5.79\pm0.64$ & \ldots \\
Feb 03 & 00:17:11 & 335.20 & 4x820.0 & 693 & 4.8 & $6.93\pm0.62$ & \ldots \\
Feb 03 & 23:33:42 & 335.26 & 4x820.0 & 716 & 4.4 & $6.63\pm0.61$ & \ldots \\
Feb 05 & 00:15:51 & 335.32 & 4x820.0 & 749 & 4.7 & $6.91\pm0.60$ & \ldots \\
Feb 06 & 23:44:30 & 335.43 & 4x820.0 & 510 & 7.0 & $2.86\pm0.93$ & \ldots \\
Feb 09 & 00:44:40 & 335.55 & 4x820.0 & 373 & 8.6 & $4.66\pm1.22$ & \ldots \\
Feb 10 & 00:38:42 & 335.60 & 4x820.0 & 617 & 6.0 & $5.65\pm0.71$ & \ldots \\
Feb 10 & 23:57:19 & 335.66 & 4x820.0 & 781 & 4.7 & $3.72\pm0.62$ & \ldots \\
Feb 12 & 00:07:41 & 335.72 & 4x820.0 & 680 & 5.3 & $6.86\pm0.59$ & \ldots \\
Feb 12 & 23:34:21 & 335.77 & 4x820.0 & 528 & 6.0 & $8.17\pm0.86$ & \ldots \\
Feb 24 & 23:32:42 & 336.46 & 4x820.0 & 666 & 5.2 & $3.08\pm0.64$ & \ldots \\
Feb 28 & 22:00:34 & 336.69 & 4x205.0 & 258 & \ldots & \ldots & \ldots \\
\hline
\multicolumn{6}{c}{2024}\\
\hline
Jan 10 & 02:35:29 & 354.73 & 4x858.0 & 286 & 12.9 & $3.72\pm1.67$ & \ldots \\
Jan 13 & 02:43:39 & 354.90 & 4x858.0 & 668 & 5.9 & $2.40\pm0.68$ & \ldots \\
Jan 13 & 21:39:25 & 354.95 & 4x858.0 & 383 & 8.9 & $4.16\pm1.10$ & \ldots \\
Jan 20 & 00:44:26 & 355.30 & 4x858.0 & 411 & 7.8 & $-1.66\pm1.09$ & \ldots \\
Jan 21 & 01:03:31 & 355.35 & 4x858.0 & 745 & 4.9 & $-0.46\pm0.73$ & \ldots \\
Jan 24 & 00:19:42 & 355.52 & 4x858.0 & 502 & 7.6 & $-0.36\pm0.99$ & \ldots \\
Jan 25 & 00:31:44 & 355.58 & 4x214.5 & 242 & \ldots & \ldots & \ldots \\
Jan 26 & 00:22:58 & 355.64 & 4x858.0 & 568 & 7.0 & $-0.54\pm0.87$ & \ldots \\
Jan 27 & 00:22:32 & 355.70 & 4x858.0 & 458 & 9.0 & $3.98\pm1.11$ & \ldots \\
Feb 06 & 23:10:08 & 356.32 & 4x858.0 & 368 & 8.3 & $-2.41\pm1.13$ & \ldots \\
Feb 17 & 23:51:57 & 356.95 & 4x858.0 & 555 & 5.6 & $1.21\pm0.75$ & \ldots \\
\hline
\end{longtable}

\begin{longtable}{lcrcccrc}
\caption{Same as Table~\ref{tab:log} for HD\,166435} \\
\hline\hline
Date & UT & $n_\mathrm{cyc}$ & $t_{exp}$ & S/N & $\sigma_\mathrm{LSD}$ & B$_\ell$ & $S$-index\\
 & [hh:mm:ss] & & [s] & & [$10^{-5}I_c$] & [G] & \\
\hline
\multicolumn{6}{c}{2007}\\
\hline
Aug 01 & 23:15:18 & 0.00 & 4x600.0 & 354 & 9.0 & $-6.74\pm1.50$ & $0.504\pm0.014$ \\
\hline
\multicolumn{6}{c}{2010}\\
\hline
Jun 06 & 23:45:23 & 298.00 & 4x800.0 & 616 & 5.4 & $5.16\pm0.86$ & $0.473\pm0.008$ \\
Jun 22 & 00:50:59 & 302.31 & 4x800.0 & 567 & 5.8 & $3.79\pm0.98$ & $0.468\pm0.010$ \\
Jul 01 & 24:11:01 & 305.17 & 4x800.0 & 575 & 5.8 & $2.40\pm0.98$ & $0.458\pm0.010$ \\
Jul 04 & 23:48:52 & 306.02 & 4x800.0 & 690 & 4.2 & $0.81\pm0.73$ & $0.457\pm0.007$ \\
Jul 05 & 22:48:20 & 306.30 & 4x800.0 & 677 & 4.0 & $0.29\pm0.74$ & $0.468\pm0.007$ \\
Jul 06 & 23:19:21 & 306.59 & 4x800.0 & 711 & 4.3 & $4.03\pm0.69$ & $0.463\pm0.006$ \\
Jul 10 & 23:18:41 & 307.74 & 4x800.0 & 596 & 5.2 & $7.25\pm0.88$ & $0.458\pm0.008$ \\
Jul 13 & 23:00:27 & 308.59 & 4x800.0 & 578 & 5.4 & $0.78\pm0.90$ & $0.464\pm0.009$ \\
Jul 23 & 23:15:46 & 311.46 & 4x800.0 & 700 & 4.4 & $3.79\pm0.71$ & $0.467\pm0.007$ \\
Jul 24 & 23:03:31 & 311.75 & 4x800.0 & 669 & 4.3 & $1.40\pm0.72$ & $0.455\pm0.007$ \\
Aug 02 & 22:47:50 & 314.32 & 4x800.0 & 543 & 5.7 & $3.26\pm0.92$ & $0.468\pm0.009$ \\
Aug 03 & 22:33:39 & 314.60 & 4x800.0 & 696 & 4.6 & $2.45\pm0.73$ & $0.463\pm0.007$ \\
Aug 05 & 21:11:50 & 315.16 & 4x800.0 & 721 & 4.3 & $2.89\pm0.68$ & $0.466\pm0.006$ \\
Aug 06 & 20:56:54 & 315.45 & 4x800.0 & 599 & 5.1 & $3.66\pm0.83$ & $0.466\pm0.008$ \\
Aug 07 & 21:26:38 & 315.74 & 4x800.0 & 574 & 5.2 & $4.96\pm0.89$ & $0.457\pm0.009$ \\
Aug 08 & 21:02:26 & 316.02 & 4x800.0 & 577 & 5.2 & $8.75\pm0.87$ & $0.453\pm0.008$ \\
Aug 09 & 21:42:18 & 316.31 & 4x800.0 & 664 & 4.4 & $2.14\pm0.73$ & $0.466\pm0.007$ \\
Aug 11 & 21:30:22 & 316.88 & 4x1200.0 & 680 & 4.2 & $6.53\pm0.75$ & $0.454\pm0.006$ \\
Aug 12 & 22:44:36 & 317.19 & 4x800.0 & 584 & 5.2 & $1.70\pm0.86$ & $0.460\pm0.008$ \\
Aug 17 & 22:43:33 & 318.62 & 4x800.0 & 643 & 4.8 & $4.79\pm0.80$ & $0.465\pm0.008$ \\
\hline
\multicolumn{6}{c}{2011}\\
\hline
Jul 05 & 01:02:00 & 410.62 & 4x800.0 & 648 & 4.7 & $6.43\pm0.76$ & $0.461\pm0.007$ \\
Jul 07 & 24:00:47 & 411.47 & 4x800.0 & 571 & 5.3 & $8.24\pm0.91$ & $0.460\pm0.009$ \\
Jul 10 & 24:21:56 & 412.33 & 4x800.0 & 453 & 7.4 & $2.57\pm1.22$ & $0.452\pm0.012$ \\
Jul 11 & 22:49:29 & 412.60 & 4x800.0 & 627 & 5.0 & $2.17\pm0.82$ & $0.459\pm0.008$ \\
Jul 17 & 21:28:30 & 414.31 & 4x800.0 & 556 & 5.6 & $11.68\pm0.91$ & $0.459\pm0.009$ \\
Jul 21 & 23:08:46 & 415.47 & 4x800.0 & 619 & 4.9 & $7.81\pm0.84$ & $0.455\pm0.008$ \\
\hline
\multicolumn{6}{c}{2012}\\
\hline
Jul 17 & 23:00:39 & 519.19 & 4x800.0 & 637 & 4.6 & $-0.27\pm0.76$ & $0.476\pm0.007$ \\
Jul 18 & 22:47:50 & 519.48 & 4x800.0 & 590 & 5.7 & $-0.68\pm0.85$ & $0.459\pm0.008$ \\
Jul 19 & 22:32:54 & 519.76 & 4x800.0 & 522 & 5.3 & $-0.43\pm0.95$ & $0.463\pm0.009$ \\
Jul 22 & 22:33:23 & 520.62 & 4x800.0 & 587 & 5.1 & $-1.44\pm0.85$ & $0.451\pm0.008$ \\
Jul 23 & 22:09:56 & 520.90 & 4x800.0 & 569 & 5.3 & $-2.89\pm0.89$ & $0.466\pm0.008$ \\
Jul 24 & 22:39:46 & 521.20 & 4x800.0 & 596 & 4.9 & $-9.35\pm0.82$ & $0.478\pm0.008$ \\
Jul 25 & 22:37:49 & 521.48 & 4x800.0 & 620 & 5.1 & $-3.93\pm0.83$ & $0.458\pm0.008$ \\
Aug 06 & 20:54:52 & 524.90 & 4x800.0 & 629 & 4.4 & $3.81\pm0.79$ & $0.464\pm0.007$ \\
Aug 07 & 22:06:09 & 525.20 & 4x800.0 & 545 & 5.7 & $11.81\pm0.93$ & $0.475\pm0.009$ \\
Aug 08 & 20:47:57 & 525.47 & 4x800.0 & 602 & 5.2 & $8.32\pm0.82$ & $0.464\pm0.008$ \\
\hline
\multicolumn{6}{c}{2016}\\
\hline
Apr 07 & 03:19:49 & 908.64 & 4x800.0 & 605 & 4.9 & $-2.38\pm0.82$ & $0.464\pm0.008$ \\
May 03 & 02:22:18 & 916.08 & 4x800.0 & 600 & 4.9 & $1.41\pm0.84$ & $0.483\pm0.008$ \\
May 04 & 02:46:12 & 916.37 & 4x800.0 & 505 & 6.2 & $1.27\pm1.02$ & $0.468\pm0.010$ \\
May 04 & 23:09:19 & 916.62 & 4x800.0 & 485 & 6.2 & $-0.56\pm1.05$ & $0.456\pm0.011$ \\
May 15 & 22:54:24 & 919.77 & 4x800.0 & 478 & 6.4 & $1.40\pm1.13$ & $0.462\pm0.010$ \\
May 16 & 23:22:49 & 920.06 & 4x800.0 & 341 & 9.1 & $10.42\pm1.71$ & $0.482\pm0.011$ \\
May 21 & 00:41:19 & 921.22 & 4x800.0 & 487 & 6.3 & $6.77\pm1.07$ & $0.477\pm0.010$ \\
May 24 & 00:38:47 & 922.08 & 4x800.0 & 520 & 5.5 & $5.84\pm0.98$ & $0.485\pm0.009$ \\
Jun 03 & 00:33:00 & 924.94 & 4x800.0 & 516 & 5.1 & $-1.33\pm0.96$ & $0.479\pm0.009$ \\
Jun 04 & 01:28:27 & 925.24 & 4x800.0 & 551 & 5.3 & $3.65\pm0.90$ & $0.490\pm0.009$ \\
Jun 05 & 01:29:25 & 925.53 & 4x800.0 & 594 & 5.2 & $0.86\pm0.84$ & $0.483\pm0.008$ \\
Jun 09 & 01:48:32 & 926.68 & 4x800.0 & 638 & 4.6 & $0.06\pm0.75$ & $0.479\pm0.007$ \\
Jun 17 & 00:47:39 & 928.96 & 4x800.0 & 444 & 7.0 & $3.60\pm1.18$ & $0.481\pm0.011$ \\
Jun 21 & 00:39:43 & 930.10 & 4x800.0 & 218 & 16.2 & $2.13\pm2.58$ & $0.475\pm0.022$ \\
Aug 11 & 21:16:05 & 944.96 & 4x800.0 & 567 & 5.6 & $7.84\pm0.89$ & $0.476\pm0.008$ \\
\hline
\multicolumn{6}{c}{2017}\\
\hline
Apr 21 & 02:30:40 & 1017.23 & 4x600.0 & 448 & 6.8 & $0.13\pm1.10$ & $0.495\pm0.011$ \\
May 08 & 01:04:13 & 1022.08 & 4x600.0 & 502 & 5.9 & $13.15\pm0.99$ & $0.490\pm0.010$ \\
May 16 & 00:50:54 & 1024.37 & 4x600.0 & 388 & 7.6 & $5.45\pm1.32$ & $0.487\pm0.013$ \\
Jun 01 & 23:58:10 & 1029.23 & 4x600.0 & 264 & 12.6 & $10.30\pm2.10$ & $0.496\pm0.027$ \\
Jun 07 & 22:38:39 & 1030.94 & 4x600.0 & 431 & 7.1 & $9.43\pm1.17$ & $0.497\pm0.012$ \\
Jun 12 & 22:53:00 & 1032.37 & 4x600.0 & 471 & 5.9 & $-0.62\pm1.09$ & $0.495\pm0.011$ \\
Jun 13 & 23:44:41 & 1032.67 & 4x600.0 & 387 & 8.1 & $6.46\pm1.32$ & $0.501\pm0.014$ \\
Jun 14 & 22:49:45 & 1032.95 & 4x600.0 & 474 & 6.3 & $11.51\pm1.04$ & $0.500\pm0.011$ \\
Jun 19 & 02:29:52 & 1034.14 & 4x600.0 & 503 & 5.9 & $6.45\pm1.01$ & $0.492\pm0.010$ \\
Jul 02 & 23:08:22 & 1038.11 & 4x600.0 & 336 & 8.7 & $13.21\pm1.56$ & $0.480\pm0.017$ \\
Jul 03 & 23:40:39 & 1038.40 & 4x600.0 & 384 & 7.8 & $3.50\pm1.32$ & $0.482\pm0.013$ \\
Jul 05 & 22:46:26 & 1038.96 & 4x600.0 & 453 & 6.7 & $10.50\pm1.11$ & $0.496\pm0.011$ \\
Jul 06 & 22:35:18 & 1039.25 & 4x600.0 & 312 & 9.5 & $13.83\pm1.62$ & $0.479\pm0.016$ \\
Jul 09 & 21:47:33 & 1040.10 & 4x600.0 & 396 & 8.3 & $12.27\pm1.30$ & $0.487\pm0.014$ \\
Jul 11 & 22:44:06 & 1040.68 & 4x600.0 & 440 & 6.8 & $-7.69\pm1.12$ & $0.512\pm0.011$ \\
\hline
\multicolumn{6}{c}{2018}\\
\hline
Aug 20 & 22:50:59 & 1156.73 & 4x900.0 & 548 & 5.4 & $-2.64\pm0.96$ & $0.447\pm0.011$ \\
Aug 21 & 21:49:35 & 1157.00 & 4x900.0 & 618 & 5.0 & $9.86\pm0.80$ & $0.456\pm0.008$ \\
Aug 22 & 22:02:09 & 1157.29 & 4x900.0 & 597 & 4.8 & $12.86\pm0.87$ & $0.466\pm0.009$ \\
Aug 23 & 21:47:28 & 1157.58 & 4x900.0 & 461 & 6.8 & $-1.13\pm1.14$ & $0.447\pm0.013$ \\
Aug 26 & 23:04:04 & 1158.45 & 4x900.0 & 498 & 5.9 & $10.64\pm1.04$ & $0.463\pm0.012$ \\
\hline
\multicolumn{6}{c}{2020}\\
\hline
Jul 25 & 00:02:10 & 1358.46 & 4x819.0 & 443 & 8.8 & $5.39\pm1.42$ & \ldots \\
Jul 25 & 20:41:48 & 1358.71 & 4x819.0 & 303 & 15.3 & $-0.47\pm2.70$ & \ldots \\
Jul 26 & 20:42:59 & 1358.99 & 4x819.0 & 476 & 9.0 & $10.07\pm1.52$ & \ldots \\
Aug 04 & 21:20:16 & 1361.58 & 4x819.0 & 531 & 7.9 & $-2.88\pm1.34$ & \ldots \\
Aug 05 & 22:21:01 & 1361.88 & 4x819.0 & 375 & 10.6 & $12.56\pm1.79$ & \ldots \\
Aug 06 & 22:47:58 & 1362.17 & 4x819.0 & 442 & 10.6 & $7.49\pm1.84$ & \ldots \\
Aug 22 & 21:50:52 & 1366.74 & 4x819.0 & 498 & 9.2 & $5.88\pm1.55$ & \ldots \\
Aug 23 & 22:41:46 & 1367.04 & 4x819.0 & 474 & 8.7 & $6.60\pm1.53$ & \ldots \\
Aug 24 & 22:11:23 & 1367.32 & 4x819.0 & 486 & 8.5 & $5.97\pm1.50$ & \ldots \\
Aug 26 & 20:00:03 & 1367.87 & 4x819.0 & 479 & 8.4 & $10.47\pm1.46$ & \ldots \\
Aug 27 & 19:51:55 & 1368.15 & 4x819.0 & 513 & 8.4 & $7.87\pm1.44$ & \ldots \\
Aug 31 & 19:51:09 & 1369.30 & 4x204.75 & 9 & \ldots & \ldots & \ldots \\
\hline
\end{longtable}

\begin{longtable}{lcrcccrc}
\caption{Same as Table~\ref{tab:log} for HD\,175726} \\
\hline\hline
Date & UT & $n_\mathrm{cyc}$ & $t_{exp}$ & S/N & $\sigma_\mathrm{LSD}$ & B$_\ell$ & $S$-index\\
 & [hh:mm:ss] & & [s] & & [$10^{-5}I_c$] & [G] & \\
\hline
\multicolumn{6}{c}{2008}\\
\hline
Jul 10 & 21:28:54 & -0.03 & 4x900.0 & 20 & \ldots & \ldots & \ldots \\
Jul 10 & 23:58:05 & 0.00 & 4x900.0 & 650 & 3.0 & $-0.85\pm1.15$ & $0.376\pm0.006$ \\
Jul 11 & 01:01:31 & 0.01 & 4x900.0 & 640 & 3.0 & $-3.30\pm1.18$ & $0.376\pm0.006$ \\
Jul 14 & 21:28:33 & 0.95 & 4x900.0 & 487 & 3.9 & $-0.43\pm1.62$ & $0.378\pm0.010$ \\
Jul 15 & 21:25:20 & 1.19 & 4x900.0 & 534 & 3.5 & $1.76\pm1.53$ & $0.375\pm0.009$ \\
Jul 17 & 22:21:22 & 1.69 & 4x900.0 & 813 & 2.1 & $7.00\pm0.92$ & $0.379\pm0.005$ \\
Jul 18 & 00:42:45 & 1.71 & 4x900.0 & 796 & 2.1 & $8.65\pm0.92$ & $0.377\pm0.005$ \\
Jul 18 & 03:08:13 & 1.73 & 4x900.0 & 723 & 2.5 & $9.81\pm1.09$ & $0.375\pm0.007$ \\
Jul 18 & 21:54:14 & 1.92 & 4x900.0 & 802 & 2.2 & $-2.20\pm0.96$ & $0.376\pm0.005$ \\
Jul 18 & 24:12:41 & 1.95 & 4x900.0 & 677 & 2.8 & $-4.96\pm1.12$ & $0.375\pm0.006$ \\
Jul 19 & 02:44:22 & 1.97 & 4x900.0 & 671 & 3.0 & $-5.31\pm1.18$ & $0.375\pm0.007$ \\
Jul 20 & 22:27:58 & 2.42 & 4x900.0 & 318 & 6.1 & $-5.81\pm2.58$ & $0.376\pm0.014$ \\
Jul 21 & 00:51:56 & 2.44 & 4x900.0 & 694 & 2.5 & $-0.06\pm1.10$ & $0.375\pm0.006$ \\
Jul 21 & 03:39:17 & 2.47 & 4x900.0 & 653 & 2.9 & $2.72\pm1.32$ & $0.369\pm0.009$ \\
Jul 21 & 21:52:12 & 2.65 & 4x900.0 & 491 & 3.8 & $3.18\pm1.61$ & $0.373\pm0.009$ \\
Jul 21 & 24:13:19 & 2.68 & 4x900.0 & 467 & 4.0 & $5.89\pm1.69$ & $0.375\pm0.010$ \\
Jul 22 & 02:40:30 & 2.70 & 4x900.0 & 553 & 3.2 & $5.24\pm1.43$ & $0.376\pm0.009$ \\
Jul 22 & 21:59:25 & 2.90 & 4x900.0 & 659 & 2.9 & $-1.20\pm1.18$ & $0.375\pm0.007$ \\
Jul 22 & 24:18:25 & 2.92 & 4x900.0 & 644 & 2.9 & $-1.51\pm1.19$ & $0.376\pm0.007$ \\
Jul 23 & 02:41:14 & 2.95 & 4x800.0 & 669 & 2.8 & $-1.35\pm1.16$ & $0.377\pm0.007$ \\
Jul 24 & 22:07:41 & 3.39 & 4x900.0 & 740 & 2.4 & $1.01\pm1.00$ & $0.378\pm0.005$ \\
Jul 25 & 00:32:16 & 3.41 & 4x900.0 & 728 & 2.5 & $0.46\pm1.02$ & $0.377\pm0.006$ \\
Jul 25 & 02:57:13 & 3.43 & 4x900.0 & 527 & 3.6 & $-1.00\pm1.57$ & $0.375\pm0.010$ \\
Aug 09 & 22:05:12 & 7.28 & 4x900.0 & 762 & 2.2 & $-0.05\pm0.99$ & $0.375\pm0.005$ \\
Aug 09 & 23:08:39 & 7.29 & 4x900.0 & 758 & 2.4 & $1.43\pm0.98$ & $0.375\pm0.005$ \\
Aug 10 & 22:02:31 & 7.52 & 4x900.0 & 702 & 2.5 & $1.01\pm1.09$ & $0.380\pm0.006$ \\
Aug 13 & 21:34:13 & 8.24 & 4x900.0 & 617 & 2.9 & $3.05\pm1.26$ & $0.380\pm0.007$ \\
Aug 13 & 22:38:06 & 8.25 & 4x900.0 & 671 & 2.8 & $2.94\pm1.16$ & $0.377\pm0.007$ \\
Aug 17 & 21:52:34 & 9.22 & 4x900.0 & 454 & 4.2 & $1.25\pm1.74$ & $0.380\pm0.011$ \\
Aug 17 & 22:56:00 & 9.23 & 4x900.0 & 500 & 4.0 & $1.36\pm1.59$ & $0.379\pm0.009$ \\
Aug 18 & 21:25:08 & 9.46 & 4x900.0 & 514 & 3.4 & $-2.55\pm1.55$ & $0.373\pm0.009$ \\
Aug 18 & 22:28:34 & 9.47 & 4x900.0 & 467 & 3.7 & $-4.44\pm1.70$ & $0.373\pm0.010$ \\
Aug 19 & 21:33:46 & 9.70 & 4x900.0 & 693 & 2.7 & $4.58\pm1.13$ & $0.375\pm0.007$ \\
Aug 19 & 22:37:12 & 9.71 & 4x900.0 & 625 & 3.2 & $8.72\pm1.29$ & $0.378\pm0.008$ \\
Aug 20 & 21:16:14 & 9.94 & 4x900.0 & 722 & 2.3 & $-0.94\pm1.04$ & $0.384\pm0.006$ \\
Aug 20 & 22:19:39 & 9.95 & 4x900.0 & 660 & 2.6 & $-3.77\pm1.13$ & $0.385\pm0.006$ \\
Aug 23 & 21:28:30 & 10.67 & 4x900.0 & 829 & 2.3 & $0.43\pm0.89$ & $0.372\pm0.005$ \\
Aug 23 & 22:31:56 & 10.69 & 4x900.0 & 812 & 2.2 & $2.15\pm0.92$ & $0.373\pm0.005$ \\
Aug 24 & 21:52:32 & 10.92 & 4x900.0 & 774 & 2.2 & $-0.29\pm0.96$ & $0.379\pm0.005$ \\
Aug 25 & 23:10:15 & 11.18 & 4x900.0 & 736 & 2.4 & $0.41\pm1.02$ & $0.378\pm0.006$ \\
Aug 26 & 23:27:10 & 11.42 & 4x900.0 & 793 & 2.3 & $-1.86\pm1.04$ & $0.368\pm0.008$ \\
\hline
\multicolumn{6}{c}{2012}\\
\hline
Aug 16 & 21:51:11 & 364.28 & 4x900.0 & 507 & 3.8 & $0.14\pm1.54$ & $0.380\pm0.008$ \\
Aug 17 & 22:18:12 & 364.53 & 4x900.0 & 525 & 3.4 & $3.71\pm1.51$ & $0.380\pm0.008$ \\
Aug 18 & 23:03:43 & 364.78 & 4x900.0 & 480 & 3.8 & $-1.87\pm1.63$ & $0.377\pm0.009$ \\
Aug 20 & 20:45:31 & 365.24 & 4x900.0 & 515 & 3.5 & $-3.96\pm1.52$ & $0.380\pm0.008$ \\
Aug 21 & 21:41:44 & 365.49 & 4x900.0 & 638 & 3.1 & $-2.75\pm1.19$ & $0.380\pm0.006$ \\
Aug 22 & 24:13:07 & 365.76 & 4x900.0 & 396 & 4.9 & $2.40\pm2.00$ & $0.371\pm0.014$ \\
\hline
\multicolumn{6}{c}{2016}\\
\hline
Jul 03 & 01:24:41 & 708.67 & 4x900.0 & 607 & 3.0 & $4.59\pm1.25$ & $0.358\pm0.007$ \\
Jul 04 & 01:07:39 & 708.91 & 4x900.0 & 733 & 2.6 & $1.15\pm1.05$ & $0.368\pm0.006$ \\
Jul 05 & 24:03:31 & 709.39 & 4x900.0 & 618 & 3.1 & $1.94\pm1.28$ & $0.351\pm0.007$ \\
Jul 06 & 22:14:26 & 709.61 & 4x900.0 & 397 & 4.4 & $2.72\pm2.00$ & $0.360\pm0.010$ \\
Jul 08 & 23:02:29 & 710.11 & 4x900.0 & 697 & 2.7 & $-1.57\pm1.09$ & $0.364\pm0.006$ \\
Jul 10 & 01:10:06 & 710.37 & 4x900.0 & 688 & 2.6 & $1.11\pm1.11$ & $0.353\pm0.006$ \\
Jul 13 & 00:33:01 & 711.10 & 4x900.0 & 536 & 3.6 & $-0.53\pm1.54$ & $0.361\pm0.009$ \\
Jul 14 & 23:47:21 & 711.57 & 4x900.0 & 612 & 3.2 & $2.45\pm1.26$ & $0.355\pm0.007$ \\
Jul 15 & 23:33:29 & 711.81 & 4x900.0 & 616 & 3.2 & $-0.15\pm1.28$ & $0.359\pm0.007$ \\
Jul 18 & 23:17:58 & 712.54 & 4x900.0 & 676 & 2.3 & $4.17\pm1.11$ & $0.350\pm0.006$ \\
Jul 19 & 21:57:38 & 712.77 & 4x900.0 & 627 & 2.8 & $-0.02\pm1.27$ & $0.362\pm0.007$ \\
Jul 20 & 23:23:42 & 713.03 & 4x900.0 & 608 & 3.0 & $-0.02\pm1.26$ & $0.362\pm0.007$ \\
Jul 25 & 21:49:56 & 714.23 & 4x900.0 & 702 & 2.4 & $4.25\pm1.09$ & $0.361\pm0.006$ \\
Jul 26 & 22:24:38 & 714.48 & 4x900.0 & 647 & 2.7 & $0.57\pm1.19$ & $0.363\pm0.006$ \\
Jul 27 & 23:44:48 & 714.74 & 4x900.0 & 648 & 2.6 & $1.60\pm1.15$ & $0.371\pm0.006$ \\
\hline
\multicolumn{6}{c}{2024}\\
\hline
Jun 25 & 00:11:19 & 1417.32 & 4x887.0 & 184 & 10.9 & $-1.41\pm5.35$ & \ldots \\
Jun 25 & 23:40:23 & 1417.55 & 4x887.0 & 208 & 10.3 & $-23.01\pm6.20$ & \ldots \\
Jun 28 & 00:10:34 & 1418.05 & 4x887.0 & 174 & 12.6 & $3.05\pm6.66$ & \ldots \\
Jul 03 & 00:03:43 & 1419.26 & 4x887.0 & 156 & 10.2 & $-13.29\pm6.53$ & \ldots \\
Jul 13 & 00:49:48 & 1421.70 & 4x887.0 & 169 & 12.9 & \ldots & \ldots \\
Jul 13 & 23:59:55 & 1421.93 & 4x887.0 & 384 & 5.4 & $-6.48\pm3.02$ & \ldots \\
Jul 16 & 23:48:15 & 1422.66 & 4x887.0 & 370 & 6.3 & $3.33\pm3.40$ & \ldots \\
Jul 17 & 21:53:27 & 1422.89 & 4x887.0 & 200 & 8.3 & $-4.78\pm4.50$ & \ldots \\
Jul 18 & 21:46:16 & 1423.13 & 4x887.0 & 132 & 18.8 & \ldots & \ldots \\
Jul 19 & 21:45:19 & 1423.37 & 4x887.0 & 208 & 9.4 & $-5.85\pm5.35$ & \ldots \\
Jul 21 & 21:43:27 & 1423.86 & 4x887.0 & 394 & 5.7 & $-0.29\pm3.18$ & \ldots \\
Jul 31 & 21:52:25 & 1426.29 & 4x887.0 & 394 & 5.6 & $11.47\pm3.02$ & \ldots \\
Aug 01 & 22:43:15 & 1426.54 & 4x887.0 & 363 & 5.3 & $-14.86\pm3.06$ & \ldots \\
Aug 02 & 22:19:54 & 1426.78 & 4x887.0 & 457 & 4.5 & $2.66\pm2.68$ & \ldots \\
Aug 03 & 22:11:54 & 1427.02 & 4x887.0 & 468 & 5.1 & $15.85\pm2.82$ & \ldots \\
Aug 04 & 22:27:11 & 1427.27 & 4x887.0 & 393 & 5.1 & $1.30\pm3.10$ & \ldots \\
Aug 05 & 20:30:59 & 1427.49 & 4x887.0 & 420 & 5.4 & $-3.28\pm3.09$ & \ldots \\
Aug 11 & 21:18:45 & 1428.96 & 4x887.0 & 339 & 6.1 & $10.58\pm3.13$ & \ldots \\
Aug 15 & 21:37:42 & 1429.94 & 4x887.0 & 336 & 6.6 & $6.38\pm4.26$ & \ldots \\
Aug 16 & 20:02:41 & 1430.16 & 4x887.0 & 372 & 4.9 & $-1.91\pm2.81$ & \ldots \\
Aug 19 & 20:02:18 & 1430.89 & 4x887.0 & 272 & 7.6 & $-6.01\pm4.41$ & \ldots \\
Aug 20 & 20:22:11 & 1431.14 & 4x887.0 & 291 & 5.6 & $-3.18\pm3.03$ & \ldots \\
Aug 21 & 19:54:39 & 1431.38 & 4x887.0 & 273 & 8.0 & $13.08\pm4.33$ & \ldots \\
Aug 22 & 19:59:11 & 1431.62 & 4x887.0 & 335 & 6.2 & $5.11\pm4.11$ & \ldots \\
Aug 23 & 20:04:05 & 1431.87 & 4x887.0 & 297 & 7.2 & $-2.16\pm3.85$ & \ldots \\
Aug 25 & 19:50:23 & 1432.35 & 4x887.0 & 377 & 5.9 & $10.53\pm5.49$ & \ldots \\
Aug 26 & 19:44:27 & 1432.59 & 4x887.0 & 383 & 6.0 & $-0.27\pm2.95$ & \ldots \\
Aug 28 & 19:36:40 & 1433.08 & 4x887.0 & 262 & 7.2 & $-21.38\pm3.61$ & \ldots \\
\hline
\end{longtable}
